Adversarial System Variant Approximation to Quantify Process Model Generalization

In process mining, process models are extracted from event logs using process discovery algorithms and are commonly assessed using multiple quality dimensions. While the metrics that measure the relationship of an extracted process model to its event log are well-studied, quantifying the level by which a process model can describe the unobserved behavior of its underlying system falls short in the literature. In this paper, a novel deep learning-based methodology called Adversarial System Variant Approximation (AVATAR) is proposed to overcome this issue. Sequence Generative Adversarial Networks are trained on the variants contained in an event log with the intention to approximate the underlying variant distribution of the system behavior. Unobserved realistic variants are sampled either directly from the Sequence Generative Adversarial Network or by leveraging the Metropolis-Hastings algorithm. The degree by which a process model relates to its underlying unknown system behavior is then quantified based on the realistic observed and estimated unobserved variants using established process model quality metrics. Significant performance improvements in revealing realistic unobserved variants are demonstrated in a controlled experiment on 15 ground truth systems. Additionally, the proposed methodology is experimentally tested and evaluated to quantify the generalization of 60 discovered process models with respect to their systems.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\rowcolor[HTML]{343434} 
{\color[HTML]{FFFFFF} \textbf{System}}              & {\color[HTML]{FFFFFF} \textbf{Process Discovery}} & {\color[HTML]{FFFFFF} \textbf{$fit^\mathcal{L}_t$}} & {\color[HTML]{FFFFFF} \textbf{$prec^\mathcal{L}_{etc}$}} & {\color[HTML]{FFFFFF} \textbf{$fit^\mathcal{L}_a$}} & {\color[HTML]{FFFFFF} \textbf{$prec^\mathcal{L}_a$}} & {\color[HTML]{FFFFFF} \textbf{$gen_{ETM}$}}   & {\color[HTML]{FFFFFF} \textbf{$|\hat{\mathcal{V}}_S|$}} & {\color[HTML]{FFFFFF} \textbf{$tp$}} & {\color[HTML]{FFFFFF} \textbf{$fp$}} & {\color[HTML]{FFFFFF} \textbf{$tp_{S}$}} & {\color[HTML]{FFFFFF} \textbf{$tp_{o}$}} & {\color[HTML]{FFFFFF} \textbf{$tp_{u}$}} \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{SM1}$ {[}0.1;0.3{]}                                 & 0.957                                 & 0.983                                  & 0.846                                 & 0.963                                  & \textbf{0.828}                        & 125                                        & 0.984                               & 0.016                               & 0.691                                     & 0.734                                       & 0.593                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{FO1}$ {[}0.8;0.4;0.8{]}                             & 0.921                                 & 0.985                                  & 0.834                                 & 0.963                                  & \textbf{0.845}                        & 123                                        & 0.976                               & 0.024                               & 0.674                                     & 0.707                                       & 0.593                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{SM2}${[}0.1;0.3{]}                                  & \textbf{0.957}                                 & 0.983                                  & 0.846                                 & 0.963                                  & \textbf{0.828}                        & 125                                        & 0.984                               & 0.016                               & 0.691                                     & 0.734                                       & 0.593                                      \\
\rowcolor[HTML]{C0C0C0} 
\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 1}  & $PN_{FO2}$ {[}0.2;0.2;0.6{]}                             & \textbf{1.000}                                 & 0.599                                  & 1.00                                  & 0.599                                  & \textbf{0.561}                        & 13,479                                     & 0.013                               & 0.987                               & 0.955                                     & 1.000                                       & 0.852                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{SM1}$ {[}0.2;0.8{]}         & \cellcolor[HTML]{FFFFFF}0.999         & \cellcolor[HTML]{FFFFFF}0.921          & \cellcolor[HTML]{FFFFFF}0.991         & 0.920                                  & \textbf{0.862}                        & 837                                        & \cellcolor[HTML]{FFFFFF}0.339       & \cellcolor[HTML]{FFFFFF}0.661       & \cellcolor[HTML]{FFFFFF}0.963             & \cellcolor[HTML]{FFFFFF}0.981               & \cellcolor[HTML]{FFFFFF}0.921              \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{FO1}$ {[}1.0;0.0;0.0{]}     & \cellcolor[HTML]{FFFFFF}0.525         & \cellcolor[HTML]{FFFFFF}1.000          & \cellcolor[HTML]{FFFFFF}N/A           & N/A                                    & \textbf{0.864}                        & 0                                          & \cellcolor[HTML]{FFFFFF}0.000       & \cellcolor[HTML]{FFFFFF}1.000       & \cellcolor[HTML]{FFFFFF}0.000             & \cellcolor[HTML]{FFFFFF}0.000               & \cellcolor[HTML]{FFFFFF}0.000              \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{SM2}$ {[}0.2;0.8{]}         & \cellcolor[HTML]{FFFFFF}\textbf{0.999}         & \cellcolor[HTML]{FFFFFF}0.921          & \cellcolor[HTML]{FFFFFF}0.991         & 0.920                                  & \textbf{0.862}                        & 837                                        & \cellcolor[HTML]{FFFFFF}0.339       & \cellcolor[HTML]{FFFFFF}0.661       & \cellcolor[HTML]{FFFFFF}0.963             & \cellcolor[HTML]{FFFFFF}0.981               & \cellcolor[HTML]{FFFFFF}0.921              \\
\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 2}  & \cellcolor[HTML]{FFFFFF}$PN_{FO2}$ {[}0.4;1.0;0.6{]}     & \cellcolor[HTML]{FFFFFF}\textbf{1.000}         & \cellcolor[HTML]{FFFFFF}0.909          & \cellcolor[HTML]{FFFFFF}1.000         & 0.909                                  & \textbf{0.733}                        & 848                                        & \cellcolor[HTML]{FFFFFF}0.342       & \cellcolor[HTML]{FFFFFF}0.658       & \cellcolor[HTML]{FFFFFF}0.983             & \cellcolor[HTML]{FFFFFF}1.000               & \cellcolor[HTML]{FFFFFF}0.944              \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{SM1}$ {[}0.9;1.0{]}                                 & 1.000                                 & 0.851                                  & 1.000                                 & 0.851                                  & \textbf{0.718}                        & 622                                        & 0.087                               & 0.913                               & 1.000                                     & 1.000                                       & 1.000                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{FO1}$ {[}0.6;1.0;0.2{]}                             & 1.000                                 & 0.851                                  & 1.000                                 & 0.851                                  & \textbf{0.725}                        & 622                                        & 0.087                               & 0.913                               & 1.000                                     & 1.000                                       & 1.000                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{SM2}$ {[}0.9;1.0{]}                                 & \textbf{1.000}                                 & 0.851                                  & 1.000                                 & 0.851                                  & \textbf{0.718}                        & 622                                        & 0.087                               & 0.913                               & 1.000                                     & 1.000                                       & 1.000                                      \\
\rowcolor[HTML]{C0C0C0} 
\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 3}  & $PN_{FO2}$ {[}0.6;1.0;0.2{]}                             & \textbf{1.000}                                 & 0.851                                  & 1.000                                 & 0.851                                  & \textbf{0.725}                        & 622                                        & 0.087                               & 0.913                               & 1.000                                     & 1.000                                       & 1.000                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{SM1}$ {[}0.5;0.0{]}         & \cellcolor[HTML]{FFFFFF}0.808         & \cellcolor[HTML]{FFFFFF}0.964          & \cellcolor[HTML]{FFFFFF}0.794         & 0.740                                  & \textbf{0.947}                        & 284                                        & \cellcolor[HTML]{FFFFFF}0.042       & \cellcolor[HTML]{FFFFFF}0.958       & \cellcolor[HTML]{FFFFFF}0.009             & \cellcolor[HTML]{FFFFFF}0.006               & \cellcolor[HTML]{FFFFFF}0.015              \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{FO1}$ {[}1.0;0.0;0.2{]}     & \cellcolor[HTML]{FFFFFF}0.382         & \cellcolor[HTML]{FFFFFF}1.000          & \cellcolor[HTML]{FFFFFF}N/A           & N/A                                    & \textbf{0.950}                        & 0                                          & \cellcolor[HTML]{FFFFFF}0.000       & \cellcolor[HTML]{FFFFFF}1.000       & \cellcolor[HTML]{FFFFFF}0.000             & \cellcolor[HTML]{FFFFFF}0.000               & \cellcolor[HTML]{FFFFFF}0.000              \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{SM2}$ {[}0.0;0.0{]}         & \cellcolor[HTML]{FFFFFF}\textbf{0.924}         & \cellcolor[HTML]{FFFFFF}0.842          & \cellcolor[HTML]{FFFFFF}0.900         & 0.735                                  & \textbf{0.924}                        & 5,124                                      & \cellcolor[HTML]{FFFFFF}0.036       & \cellcolor[HTML]{FFFFFF}0.964       & \cellcolor[HTML]{FFFFFF}0.137             & \cellcolor[HTML]{FFFFFF}0.138               & \cellcolor[HTML]{FFFFFF}0.134              \\
\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 4}  & \cellcolor[HTML]{FFFFFF}$PN_{FO2}$ {[}0.2;0.2;0.8{]}     & \cellcolor[HTML]{FFFFFF}\textbf{1.000}         & \cellcolor[HTML]{FFFFFF}0.700          & \cellcolor[HTML]{FFFFFF}1.000         & 0.700                                  & \textbf{0.886}                        & 116,630                                    & \cellcolor[HTML]{FFFFFF}0.011       & \cellcolor[HTML]{FFFFFF}0.989       & \cellcolor[HTML]{FFFFFF}0.981             & \cellcolor[HTML]{FFFFFF}0.982               & \cellcolor[HTML]{FFFFFF}0.978              \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{SM1}$ {[}0.0;0.1{]}                                 & 0.991                                 & 0.962                                  & 0.983                                 & 0.961                                  & \textbf{0.948}                        & 1,652                                      & 0.470                               & 0.530                               & 0.841                                     & 0.855                                       & 0.809                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{FO1}$ {[}1.0;0.6;0.6{]}                             & 0.838                                 & 0.056                                  & N/A                                   & N/A                                    & \textbf{0.948}                        & 999,917                                    & 0.000                               & 1.000                               & 0.000                                     & 0.000                                       & 0.000                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{SM2}$ {[}0.0;0.7{]}                                 & \textbf{0.991}                                 & 0.956                                  & 0.989                                 & 0.955                                  & \textbf{0.933}                        & 1,757                                      & 0.468                               & 0.532                               & 0.890                                     & 0.892                                       & 0.885                                      \\
\rowcolor[HTML]{C0C0C0} 
\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 5}  & $PN_{FO2}$ {[}0.2;0.6;0.2{]}                             & \textbf{1.000}                                & 0.722                                  & 1.000                                 & 0.722                                  & \textbf{0.856}                        & 572,546                                    & 0.002                               & 0.999                               & 0.924                                     & 0.918                                       & 0.939                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{SM1}$ {[}0.9;0.0{]}         & \cellcolor[HTML]{FFFFFF}0.869         & \cellcolor[HTML]{FFFFFF}0.994          & \cellcolor[HTML]{FFFFFF}0.746         & 0.739                                  & \textbf{0.976}                        & 58                                         & \cellcolor[HTML]{FFFFFF}0.724       & \cellcolor[HTML]{FFFFFF}0.276       & \cellcolor[HTML]{FFFFFF}0.019             & \cellcolor[HTML]{FFFFFF}0.022               & \cellcolor[HTML]{FFFFFF}0.012              \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{FO1}$ {[}1.0;0.2;0.2{]}     & \cellcolor[HTML]{FFFFFF}0.722         & \cellcolor[HTML]{FFFFFF}0.312          & \cellcolor[HTML]{FFFFFF}N/A           & N/A                                    & \textbf{0.979}                        & 20,160                                     & \cellcolor[HTML]{FFFFFF}0.000       & \cellcolor[HTML]{FFFFFF}1.000       & \cellcolor[HTML]{FFFFFF}0.000             & \cellcolor[HTML]{FFFFFF}0.000               & \cellcolor[HTML]{FFFFFF}0.000              \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{SM2}$ {[}0.9;0.0{]}         & \cellcolor[HTML]{FFFFFF}\textbf{0.869}         & \cellcolor[HTML]{FFFFFF}0.994          & \cellcolor[HTML]{FFFFFF}0.746         & 0.739                                  & \textbf{0.976}                        & 58                                         & \cellcolor[HTML]{FFFFFF}0.724       & \cellcolor[HTML]{FFFFFF}0.276       & \cellcolor[HTML]{FFFFFF}0.019             & \cellcolor[HTML]{FFFFFF}0.022               & \cellcolor[HTML]{FFFFFF}0.012              \\
\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 6}  & \cellcolor[HTML]{FFFFFF}$PN_{FO2}$ {[}0.4;0.6;0.6{]}     & \cellcolor[HTML]{FFFFFF}\textbf{1.000}         & \cellcolor[HTML]{FFFFFF}0.725          & \cellcolor[HTML]{FFFFFF}1.000         & 0.725                                  & \textbf{0.972}                        & 222,696                                    & \cellcolor[HTML]{FFFFFF}0.007       & \cellcolor[HTML]{FFFFFF}0.993       & \cellcolor[HTML]{FFFFFF}0.712             & \cellcolor[HTML]{FFFFFF}0.719               & \cellcolor[HTML]{FFFFFF}0.696              \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{SM1}$ {[}0.9;0.1{]}                                 & 1.000                                 & 0.937                                  & 1.000                                 & 0.937                                  & \textbf{0.868}                        & 274                                        & 0.438                               & 0.562                               & 1.000                                     & 1.000                                       & 1.000                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{FO1}$ {[}0.8;1.0;0.4{]}                             & 1.000                                 & 0.937                                  & 1.000                                 & 0.937                                  & \textbf{0.870}                        & 274                                        & 0.438                               & 0.562                               & 1.000                                     & 1.000                                       & 1.000                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{SM2}$ {[}0.9;0.1{]}                                 & \textbf{1.000}                                & 0.937                                  & 1.000                                 & 0.937                                  & \textbf{0.868}                        & 274                                        & 0.438                               & 0.562                               & 1.000                                     & 1.000                                       & 1.000                                      \\
\rowcolor[HTML]{C0C0C0} 
\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 7}  & $PN_{FO2}$ {[}0.8;1.0;0.4{]}                             & \textbf{1.000}                                 & 0.937                                  & 1.000                                 & 0.937                                  & \textbf{0.870}                        & 274                                        & 0.438                               & 0.562                               & 1.000                                     & 1.000                                       & 1.000                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{SM1}$ {[}0.7;0.6{]}         & \cellcolor[HTML]{FFFFFF}0.747         & \cellcolor[HTML]{FFFFFF}0.794          & \cellcolor[HTML]{FFFFFF}0.649         & 0.724                                  & \textbf{0.915}                        & 1                                          & \cellcolor[HTML]{FFFFFF}0.000       & \cellcolor[HTML]{FFFFFF}1.000       & \cellcolor[HTML]{FFFFFF}0.000             & \cellcolor[HTML]{FFFFFF}0.000               & \cellcolor[HTML]{FFFFFF}0.000              \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{FO1}$ {[}0.8;1.0;1.0{]}     & \cellcolor[HTML]{FFFFFF}0.833         & \cellcolor[HTML]{FFFFFF}0.999          & \cellcolor[HTML]{FFFFFF}N/A           & N/A                                    & \textbf{0.921}                        & 13                                         & \cellcolor[HTML]{FFFFFF}0.923       & \cellcolor[HTML]{FFFFFF}0.077       & \cellcolor[HTML]{FFFFFF}0.048             & \cellcolor[HTML]{FFFFFF}0.046               & \cellcolor[HTML]{FFFFFF}0.053              \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{SM2}$ {[}0.0;0.9{]}         & \cellcolor[HTML]{FFFFFF}\textbf{0.808}         & \cellcolor[HTML]{FFFFFF}0.750          & \cellcolor[HTML]{FFFFFF}0.676         & 0.700                                  & \textbf{0.906}                        & 2                                          & \cellcolor[HTML]{FFFFFF}0.000       & \cellcolor[HTML]{FFFFFF}1.000       & \cellcolor[HTML]{FFFFFF}0.000             & \cellcolor[HTML]{FFFFFF}0.000               & \cellcolor[HTML]{FFFFFF}0.000              \\
\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 8}  & \cellcolor[HTML]{FFFFFF}$PN_{FO2}$ {[}0.2;1.0;0.6{]}     & \cellcolor[HTML]{FFFFFF}\textbf{1.000}         & \cellcolor[HTML]{FFFFFF}0.585          & \cellcolor[HTML]{FFFFFF}1.000         & 0.585                                  & \textbf{0.852}                        & 39,267                                     & \cellcolor[HTML]{FFFFFF}0.006       & \cellcolor[HTML]{FFFFFF}0.994       & \cellcolor[HTML]{FFFFFF}1.000             & \cellcolor[HTML]{FFFFFF}1.000               & \cellcolor[HTML]{FFFFFF}1.000              \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{SM1}$ {[}0.0;0.1{]}                                 & 0.989                                 & 0.902                                  & 0.980                                 & 0.892                                  & \textbf{0.891}                        & 2,644                                      & 0.080                               & 0.921                               & 0.938                                     & 0.936                                       & 0.940                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{FO1}$ {[}1.0;0.0;1.0{]}                            & 0.538                                 & 1.000                                  & N/A                                   & N/A                                    & \textbf{0.891}                        & 0                                          & 0.000                               & 1.000                               & 0.000                                     & 0.000                                       & 0.000                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{SM2}$ {[}0.0;0.1{]}                                 & \textbf{0.989}                                 & 0.902                                  & 0.980                                 & 0.892                                  & \textbf{0.891}                        & 2,644                                      & 0.079                               & 0.921                               & 0.938                                     & 0.936                                       & 0.940                                      \\
\rowcolor[HTML]{C0C0C0} 
\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 9}  & $PN_{FO2}$ {[}0.4;0.8;0.2{]}                             & \textbf{1.000}                                 & 0.850                                  & 1.000                                 & 0.850                                  & \textbf{0.822}                        & 34,964                                     & 0.006                               & 0.994                              & 1.000                                     & 1.000                                       & 1.000                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{SM1}$ {[}0.9;0.0{]}         & \cellcolor[HTML]{FFFFFF}0.831         & \cellcolor[HTML]{FFFFFF}0.977          & \cellcolor[HTML]{FFFFFF}0.701         & 0.811                                  & \textbf{0.814}                        & 17                                         & \cellcolor[HTML]{FFFFFF}1.000       & \cellcolor[HTML]{FFFFFF}0.000       & \cellcolor[HTML]{FFFFFF}0.073             & \cellcolor[HTML]{FFFFFF}0.085               & \cellcolor[HTML]{FFFFFF}0.043              \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{FO1}$ {[}1.0;0.0;0.4{]}     & \cellcolor[HTML]{FFFFFF}0.559         & \cellcolor[HTML]{FFFFFF}1.000          & \cellcolor[HTML]{FFFFFF}N/A           & N/A                                    & \textbf{0.821}                        & 0                                          & \cellcolor[HTML]{FFFFFF}0.000       & \cellcolor[HTML]{FFFFFF}1.000       & \cellcolor[HTML]{FFFFFF}0.000             & \cellcolor[HTML]{FFFFFF}0.000               & \cellcolor[HTML]{FFFFFF}0.000              \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{SM2}$ {[}0.0;0.1{]}         & \cellcolor[HTML]{FFFFFF}\textbf{0.958}         & \cellcolor[HTML]{FFFFFF}0.983          & \cellcolor[HTML]{FFFFFF}0.918         & 0.965                                  & \textbf{0.751}                        & 123                                        & \cellcolor[HTML]{FFFFFF}1.000       & \cellcolor[HTML]{FFFFFF}0.000       & \cellcolor[HTML]{FFFFFF}0.526             & \cellcolor[HTML]{FFFFFF}0.579               & \cellcolor[HTML]{FFFFFF}0.400              \\
\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 10} & \cellcolor[HTML]{FFFFFF}$PN_{FO2}$ {[}0.2;0.2;0.2{]}     & \cellcolor[HTML]{FFFFFF}\textbf{1.000}         & \cellcolor[HTML]{FFFFFF}0.859          & \cellcolor[HTML]{FFFFFF}1.000         & 0.859                                  & \textbf{0.723}                        & 882                                        & \cellcolor[HTML]{FFFFFF}0.265       & \cellcolor[HTML]{FFFFFF}0.735       & \cellcolor[HTML]{FFFFFF}1.000             & \cellcolor[HTML]{FFFFFF}1.000               & \cellcolor[HTML]{FFFFFF}1.000              \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{SM1}$ {[}0.4;0.0{]}                                 & 0.965                                 & 0.871                                  & 0.949                                 & 0.835                                  & \textbf{0.915}                        & 3,467                                      & 0.043                               & 0.957                               & 0.357                                     & 0.359                                       & 0.352                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{FO1}$ {[}1.0;0.4;0.6{]}                             & 0.732                                 & 0.110                                  & N/A                                   & N/A                                    & \textbf{0.913}                        & 339,725                                    & 0.000                               & 1.000                               & 0.000                                     & 0.000                                       & 0.000                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{SM2}$ {[}0.0;0.0{]}                                 & \textbf{0.982}                                 & 0.860                                  & 0.963                                 & 0.834                                  & \textbf{0.889}                        & 9,004                                      & 0.027                               & 0.973                               & 0.581                                     & 0.603                                       & 0.528                                      \\
\rowcolor[HTML]{C0C0C0} 
\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 11} & $PN_{FO2}$ {[}0.4;1.0;0.4{]}                             & \textbf{1.000 }                                & 0.818                                  & 1.000                                 & 0.818                                  & \textbf{0.865}                        & 52,774                                     & 0.006                               & 0.994                               & 0.766                                     & 0.772                                       & 0.752                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{SM1}$ {[}0.3;0.5{]}         & \cellcolor[HTML]{FFFFFF}0.892         & \cellcolor[HTML]{FFFFFF}0.760          & \cellcolor[HTML]{FFFFFF}N/A           & N/A                                    & \textbf{0.954}                        & 13,349                                     & \cellcolor[HTML]{FFFFFF}0.001       & \cellcolor[HTML]{FFFFFF}1.000       & \cellcolor[HTML]{FFFFFF}0.012             & \cellcolor[HTML]{FFFFFF}0.013               & \cellcolor[HTML]{FFFFFF}0.010              \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{FO1}$ {[}0.8;1.0;1.0{]}     & \cellcolor[HTML]{FFFFFF}0.963         & \cellcolor[HTML]{FFFFFF}0.523          & \cellcolor[HTML]{FFFFFF}N/A           & N/A                                    & \textbf{0.916}                        & 639,650                                    & \cellcolor[HTML]{FFFFFF}0.000       & \cellcolor[HTML]{FFFFFF}1.000       & \cellcolor[HTML]{FFFFFF}0.000             & \cellcolor[HTML]{FFFFFF}0.000               & \cellcolor[HTML]{FFFFFF}0.000              \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{SM2}$ {[}0.1;0.0{]}         & \cellcolor[HTML]{FFFFFF}\textbf{0.962}         & \cellcolor[HTML]{FFFFFF}0.659          & \cellcolor[HTML]{FFFFFF}0.933         & 0.590                                  & \textbf{0.918}                        & 210,578                                    & \cellcolor[HTML]{FFFFFF}0.001       & \cellcolor[HTML]{FFFFFF}1.000       & \cellcolor[HTML]{FFFFFF}0.081             & \cellcolor[HTML]{FFFFFF}0.084               & \cellcolor[HTML]{FFFFFF}0.076              \\
\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 12} & \cellcolor[HTML]{FFFFFF}$PN_{FO2}$ {[}0.2;0.2;0.6{]}     & \cellcolor[HTML]{FFFFFF}\textbf{1.000}         & \cellcolor[HTML]{FFFFFF}0.499          & \cellcolor[HTML]{FFFFFF}1.000         & 0.499                                  & \textbf{0.894}                        & 329,028                                    & \cellcolor[HTML]{FFFFFF}0.006       & \cellcolor[HTML]{FFFFFF}0.999       & \cellcolor[HTML]{FFFFFF}0.290             & \cellcolor[HTML]{FFFFFF}0.284               & \cellcolor[HTML]{FFFFFF}0.304              \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{SM1}$ {[}0.4;1.0{]}                                 & 0.990                                 & 0.886                                  & 0.975                                 & 0.868                                  & \textbf{0.956}                        & 168,203                                    & 0.002                               & 0.998                               & 0.659                                     & 0.676                                       & 0.618                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{FO1}$ {[}1.0;0.6;0.4{]}                             & 0.671                                 & 0.081                                  & N/A                                   & N/A                                    & \textbf{0.956}                        & 999,999                                    & 0.000                               & 1.000                               & 0.000                                     & 0.000                                       & 0.000                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{SM2}$ {[}0.4;1.0{]}                                 & \textbf{0.990}                                 & 0.883                                  & 0.975                                 & 0.868                                  & \textbf{0.956}                        & 168,203                                    & 0.002                               & 0.998                               & 0.659                                     & 0.676                                       & 0.618                                      \\
\rowcolor[HTML]{C0C0C0} 
\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 13} & $PN_{FO2}$ {[}0.6;0.2;0.2{]}                             & \textbf{1.000}                                 & 0.879                                  & 1.000                                 & 0.885                                  & \textbf{0.951}                        & 188,568                                    & 0.003                               & 0.997                               & 0.968                                     & 0.963                                       & 0.980                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{SM1}$ {[}0.4;0.3{]}         & \cellcolor[HTML]{FFFFFF}0.915         & \cellcolor[HTML]{FFFFFF}0.583          & \cellcolor[HTML]{FFFFFF}N/A           & N/A                                    & \textbf{0.945}                        & 981,752                                    & \cellcolor[HTML]{FFFFFF}0.000       & \cellcolor[HTML]{FFFFFF}1.000       & \cellcolor[HTML]{FFFFFF}0.000             & \cellcolor[HTML]{FFFFFF}0.000               & \cellcolor[HTML]{FFFFFF}0.000              \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{FO1}$ {[}1.0;0.6;1.0{]}     & \cellcolor[HTML]{FFFFFF}0.716         & \cellcolor[HTML]{FFFFFF}0.325          & \cellcolor[HTML]{FFFFFF}N/A           & N/A                                    & \textbf{0.946}                        & 40,320                                     & \cellcolor[HTML]{FFFFFF}0.000       & \cellcolor[HTML]{FFFFFF}1.000       & \cellcolor[HTML]{FFFFFF}0.000             & \cellcolor[HTML]{FFFFFF}0.000               & \cellcolor[HTML]{FFFFFF}0.000              \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$PN_{SM2}$ {[}0.0;0.0{]}         & \cellcolor[HTML]{FFFFFF}\textbf{0.950}         & \cellcolor[HTML]{FFFFFF}0.867          & \cellcolor[HTML]{FFFFFF}0.910         & 0.786                                  & \textbf{0.937}                        & 119,286                                    & \cellcolor[HTML]{FFFFFF}0.001       & \cellcolor[HTML]{FFFFFF}0.999       & \cellcolor[HTML]{FFFFFF}0.208             & \cellcolor[HTML]{FFFFFF}0.200               & \cellcolor[HTML]{FFFFFF}0.231              \\
\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 14} & \cellcolor[HTML]{FFFFFF}$PN_{FO2}$ {[}0.4;0.8;0.4{]}     & \cellcolor[HTML]{FFFFFF}\textbf{1.000}         & \cellcolor[HTML]{FFFFFF}0.630          & \cellcolor[HTML]{FFFFFF}1.000         & 0.630                                  & \textbf{0.912}                        & 466,986                                    & \cellcolor[HTML]{FFFFFF}0.001       & \cellcolor[HTML]{FFFFFF}0.999       & \cellcolor[HTML]{FFFFFF}0.571             & \cellcolor[HTML]{FFFFFF}0.555               & \cellcolor[HTML]{FFFFFF}0.611              \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{SM1}$ {[}0.1;0.0{]}                                 & 0.969                                 & 0.890                                  & {\color[HTML]{333333} 0.974}          & {\color[HTML]{333333} 0.866}           & {\color[HTML]{333333} \textbf{0.953}} & {\color[HTML]{333333} 1,952}               & {\color[HTML]{333333} 0.046}        & 0.954                              & 0.129                                     & 0.137                                       & 0.111                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{FO1}$ {[}1.0;0.6;0.4{]}                             & 0.803                                 & 0.053                                  & {\color[HTML]{333333} N/A}            & {\color[HTML]{333333} N/A}             & {\color[HTML]{333333} \textbf{0.955}} & {\color[HTML]{333333} 873,912}             & {\color[HTML]{333333} 0.000}        & 1.000                               & 0.000                                     & 0.000                                       & 0.000                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $PN_{SM2}$ {[}0.1;0.0{]}                                 & \textbf{0.969}                                 & 0.890                                  & {\color[HTML]{333333} 0.974}          & {\color[HTML]{333333} 0.866}           & {\color[HTML]{333333} \textbf{0.953}} & {\color[HTML]{333333} 1,952}               & {\color[HTML]{333333} 0.046}        & 0.954                               & 0.129                                     & 0.137                                       & 0.111                                      \\
\rowcolor[HTML]{C0C0C0} 
\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 15} & $PN_{FO2}$ {[}0.6;1.0;0.4{]}                             & \textbf{1.000}                                 & 0.897                                  & {\color[HTML]{333333} 1.000}          & {\color[HTML]{333333} 0.897}           & {\color[HTML]{333333} \textbf{0.949}} & {\color[HTML]{333333} 3,050}               & {\color[HTML]{333333} 0.117}        & 0.883                               & 0.517                                     & 0.493                                       & 0.575
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\rowcolor[HTML]{343434} 
{\color[HTML]{FFFFFF} \textbf{System}}              & {\color[HTML]{FFFFFF} \textbf{Sampling Approach}} & {\color[HTML]{FFFFFF} \textbf{$|\hat{\mathcal{V}}_S|$}} & {\color[HTML]{FFFFFF} \textbf{$tp$}} & {\color[HTML]{FFFFFF} \textbf{$fp$}} & {\color[HTML]{FFFFFF} \textbf{$tp_{S}$}} & {\color[HTML]{FFFFFF} \textbf{$tp_{o}$}} & {\color[HTML]{FFFFFF} \textbf{$tp_{u}$}} & {\color[HTML]{EFEFEF} \textbf{$tp_{e}$}} \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $GAN_{\beta=100}$                             & 176                                        & 0.6818                               & 0.3182                               & 0.6742                                     & 0.7823                                       & 0.4226                                      & 0.5385                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $GAN_{\beta=1000}$                            & 188                                        & 0.4415                               & 0.5585                               & 0.4663                                     & 0.5645                                       & 0.2407                                      & 0.4615                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $MHGAN_{\beta=100}$                              & 60                                         & 0.9833                               & 0.0167                               & 0.3315                                     & 0.4597                                       & 0.0370                                      & 0.0000                                      \\
\rowcolor[HTML]{C0C0C0} 
\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 1}  & $MHGAN_{\beta=1000}$                          & 53                                         & 0.8491                               & 0.1509                               & 0.2528                                     & 0.3145                                       & 0.1111                                      & 0.1538                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$GAN_{\beta=100}$     & 485                                        & \cellcolor[HTML]{FFFFFF}0.5258       & \cellcolor[HTML]{FFFFFF}0.4742       & \cellcolor[HTML]{FFFFFF}0.8644             & \cellcolor[HTML]{FFFFFF}0.8786               & \cellcolor[HTML]{FFFFFF}0.8315              & 0.9048                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$GAN_{\beta=1000}$    & 498                                        & \cellcolor[HTML]{FFFFFF}0.5602       & \cellcolor[HTML]{FFFFFF}0.4398       & \cellcolor[HTML]{FFFFFF}0.9458             & \cellcolor[HTML]{FFFFFF}0.9612               & \cellcolor[HTML]{FFFFFF}0.9101              & 0.9048                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$MHGAN_{\beta=100}$   & 262                                        & \cellcolor[HTML]{FFFFFF}0.7710       & \cellcolor[HTML]{FFFFFF}0.2290       & \cellcolor[HTML]{FFFFFF}0.6847             & \cellcolor[HTML]{FFFFFF}0.7087               & \cellcolor[HTML]{FFFFFF}0.6292              & 0.6190                                      \\
\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 2}  & \cellcolor[HTML]{FFFFFF}$MHGAN_{\beta=1000}$  & 208                                        & \cellcolor[HTML]{FFFFFF}0.8077       & \cellcolor[HTML]{FFFFFF}0.1923       & \cellcolor[HTML]{FFFFFF}0.5695             & \cellcolor[HTML]{FFFFFF}0.5825               & \cellcolor[HTML]{FFFFFF}0.5393              & 0.6190                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $GAN_{\beta=100}$                               & 103                                        & 0.5049                               & 0.4951                               & 0.9630                                     & 1.0000                                       & 0.8750                                      & 1.0000                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $GAN_{\beta=1000}$                               & 162                                        & 0.3272                               & 0.6728                               & 0.9815                                     & 1.0000                                       & 0.9375                                      & 1.0000                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $MHGAN_{\beta=100}$                             & 34                                         & 0.9706                               & 0.0294                               & 0.6111                                     & 0.7368                                       & 0.3125                                      & 0.7500                                      \\
\rowcolor[HTML]{C0C0C0} 
\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 3}  & $MHGAN_{\beta=1000}$                             & 50                                         & 0.9400                               & 0.0600                               & 0.8704                                     & 0.8947                                       & 0.8125                                      & 0.5000                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$GAN_{\beta=100}$        & 1,393                                      & \cellcolor[HTML]{FFFFFF}0.8859       & \cellcolor[HTML]{FFFFFF}0.1141       & \cellcolor[HTML]{FFFFFF}0.9182             & \cellcolor[HTML]{FFFFFF}0.9607               & \cellcolor[HTML]{FFFFFF}0.8189              & 0.8105                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$GAN_{\beta=1000}$       & 1,445                                      & \cellcolor[HTML]{FFFFFF}0.9128       & \cellcolor[HTML]{FFFFFF}0.0872       & \cellcolor[HTML]{FFFFFF}0.9814             & \cellcolor[HTML]{FFFFFF}0.9883               & \cellcolor[HTML]{FFFFFF}0.9653              & 0.9474                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$MHGAN_{\beta=100}$      & 262                                        & \cellcolor[HTML]{FFFFFF}0.9771       & \cellcolor[HTML]{FFFFFF}0.0229       & \cellcolor[HTML]{FFFFFF}0.1905             & \cellcolor[HTML]{FFFFFF}0.2189               & \cellcolor[HTML]{FFFFFF}0.1241              & 0.0947                                      \\
\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 4}  & \cellcolor[HTML]{FFFFFF}$MHGAN_{\beta=1000}$     & 274                                        & \cellcolor[HTML]{FFFFFF}0.9635       & \cellcolor[HTML]{FFFFFF}0.0365       & \cellcolor[HTML]{FFFFFF}0.1964             & \cellcolor[HTML]{FFFFFF}0.2168               & \cellcolor[HTML]{FFFFFF}0.1489              & 0.1368                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $GAN_{\beta=100}$                             & 688                                        & 0.6453                               & 0.3547                               & 0.4805                                     & 0.5039                                       & 0.4260                                      & 0.4923                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $GAN_{\beta=1000}$                            & 1,893                                      & 0.4649                               & 0.5351                               & 0.9524                                     & 0.9629                                       & 0.9278                                      & 0.9846                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $MHGAN_{\beta=100}$                           & 502                                        & 0.7291                               & 0.2709                               & 0.3961                                     & 0.4019                                       & 0.3827                                      & 0.4154                                      \\
\rowcolor[HTML]{C0C0C0} 
\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 5}  & $MHGAN_{\beta=1000}$                          & 61                                         & 0.8361                               & 0.1639                               & 0.0552                                     & 0.0696                                       & 0.0217                                      & 0.0462                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$GAN_{\beta=100}$     & 2,196                                      & \cellcolor[HTML]{FFFFFF}0.7678       & \cellcolor[HTML]{FFFFFF}0.2322       & \cellcolor[HTML]{FFFFFF}0.7706             & \cellcolor[HTML]{FFFFFF}0.7818               & \cellcolor[HTML]{FFFFFF}0.7443              & 0.8377                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$GAN_{\beta=1000}$       & 3,007                                      & \cellcolor[HTML]{FFFFFF}0.6734       & \cellcolor[HTML]{FFFFFF}0.3266       & \cellcolor[HTML]{FFFFFF}0.9255             & \cellcolor[HTML]{FFFFFF}0.9301               & \cellcolor[HTML]{FFFFFF}0.9148              & 0.9416                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$MHGAN_{\beta=100}$   & 558                                        & \cellcolor[HTML]{FFFFFF}0.9158       & \cellcolor[HTML]{FFFFFF}0.0842       & \cellcolor[HTML]{FFFFFF}0.2335             & \cellcolor[HTML]{FFFFFF}0.2358               & \cellcolor[HTML]{FFFFFF}0.2283              & 0.2532                                      \\
\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 6}  & \cellcolor[HTML]{FFFFFF}$MHGAN_{\beta=1000}$     & 303                                        & \cellcolor[HTML]{FFFFFF}0.8383       & \cellcolor[HTML]{FFFFFF}0.1617       & \cellcolor[HTML]{FFFFFF}0.1161             & \cellcolor[HTML]{FFFFFF}0.1163               & \cellcolor[HTML]{FFFFFF}0.1157              & 0.1299                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $GAN_{\beta=100}$                                & 269                                        & 0.4461                               & 0.5539                               & 1.0000                                     & 1.0000                                       & 1.0000                                      & 1.0000                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $GAN_{\beta=1000}$                            & 248                                        & 0.3669                               & 0.6331                               & 0.7583                                     & 0.7381                                       & 0.8056                                      & 0.8889                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $MHGAN_{\beta=100}$                             & 93                                         & 0.9355                               & 0.0645                               & 0.7250                                     & 0.7381                                       & 0.6944                                      & 0.7778                                      \\
\rowcolor[HTML]{C0C0C0} 
\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 7}  & $MHGAN_{\beta=1000}$                          & 181                                        & 0.4586                               & 0.5414                               & 0.6917                                     & 0.6786                                       & 0.7222                                      & 0.6667                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$GAN_{\beta=100}$     & 968                                        & \cellcolor[HTML]{FFFFFF}0.2211       & \cellcolor[HTML]{FFFFFF}0.7789       & \cellcolor[HTML]{FFFFFF}0.8492             & \cellcolor[HTML]{FFFFFF}0.8636               & \cellcolor[HTML]{FFFFFF}0.8158              & 0.7222                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$GAN_{\beta=1000}$    & 1,560                                      & \cellcolor[HTML]{FFFFFF}0.1423       & \cellcolor[HTML]{FFFFFF}0.8577       & \cellcolor[HTML]{FFFFFF}0.8810             & \cellcolor[HTML]{FFFFFF}0.9091               & \cellcolor[HTML]{FFFFFF}0.8158              & 0.7778                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$MHGAN_{\beta=100}$   & 157                                        & \cellcolor[HTML]{FFFFFF}0.6497       & \cellcolor[HTML]{FFFFFF}0.3503       & \cellcolor[HTML]{FFFFFF}0.4048             & \cellcolor[HTML]{FFFFFF}0.4261               & \cellcolor[HTML]{FFFFFF}0.3553              & 0.2222                                      \\
\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 8}  & \cellcolor[HTML]{FFFFFF}$MHGAN_{\beta=1000}$  & 122                                        & \cellcolor[HTML]{FFFFFF}0.6393       & \cellcolor[HTML]{FFFFFF}0.3607       & \cellcolor[HTML]{FFFFFF}0.3095             & \cellcolor[HTML]{FFFFFF}0.3352               & \cellcolor[HTML]{FFFFFF}0.2500              & 0.1111                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $GAN_{\beta=100}$                             & 223                                        & 0.2422                               & 0.7578                               & 0.2411                                     & 0.2293                                       & 0.2836                                      & 0.3750                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $GAN_{\beta=1000}$                            & 292                                        & 0.6610                               & 0.3390                               & 0.8616                                     & 0.8790                                       & 0.8209                                      & 1.0000                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $MHGAN_{\beta=100}$                           & 170                                        & 0.2824                               & 0.7176                               & 0.2143                                     & 0.2102                                       & 0.2239                                      & 0.3125                                      \\
\rowcolor[HTML]{C0C0C0} 
\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 9}  & $MHGAN_{\beta=1000}$                          & 341                                        & 0.5513                               & 0.4487                               & 0.8393                                     & 0.8535                                       & 0.8060                                      & 1.0000                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$GAN_{\beta=100}$     & 182                                        & \cellcolor[HTML]{FFFFFF}0.8077       & \cellcolor[HTML]{FFFFFF}0.1923       & \cellcolor[HTML]{FFFFFF}0.6282             & \cellcolor[HTML]{FFFFFF}0.6829               & \cellcolor[HTML]{FFFFFF}0.5000              & 0.8824                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$GAN_{\beta=1000}$       & 240                                        & \cellcolor[HTML]{FFFFFF}0.8625       & \cellcolor[HTML]{FFFFFF}0.1375       & \cellcolor[HTML]{FFFFFF}0.8846             & \cellcolor[HTML]{FFFFFF}0.9573               & \cellcolor[HTML]{FFFFFF}0.7143              & 0.8824                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$MHGAN_{\beta=100}$   & 93                                         & \cellcolor[HTML]{FFFFFF}0.9247       & \cellcolor[HTML]{FFFFFF}0.0753       & \cellcolor[HTML]{FFFFFF}0.3675             & \cellcolor[HTML]{FFFFFF}0.4451               & \cellcolor[HTML]{FFFFFF}0.1857              & 0.6471                                      \\
\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 10} & \cellcolor[HTML]{FFFFFF}$MHGAN_{\beta=1000}$     & 111                                        & \cellcolor[HTML]{FFFFFF}0.9820       & \cellcolor[HTML]{FFFFFF}0.0180       & \cellcolor[HTML]{FFFFFF}0.4658             & \cellcolor[HTML]{FFFFFF}0.5732               & \cellcolor[HTML]{FFFFFF}0.2143              & 0.1176                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $GAN_{\beta=100}$                             & 907                                        & 0.3473                               & 0.6527                               & 0.7590                                     & 0.7862                                       & 0.6960                                      & 0.8621                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $GAN_{\beta=1000}$                            & 957                                        & 0.4117                               & 0.5883                               & 0.9494                                     & 0.9586                                       & 0.9280                                      & 1.0000                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $MHGAN_{\beta=100}$                           & 567                                        & 0.4673                               & 0.5327                               & 0.6386                                     & 0.6724                                       & 0.5600                                      & 0.6207                                      \\
\rowcolor[HTML]{C0C0C0} 
\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 11} & $MHGAN_{\beta=1000}$                          & 770                                        & 0.4974                               & 0.5026                               & 0.9229                                     & 0.9414                                       & 0.8800                                      & 0.8966                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$GAN_{\beta=100}$     & 675                                        & \cellcolor[HTML]{FFFFFF}0.1363       & \cellcolor[HTML]{FFFFFF}0.8637       & \cellcolor[HTML]{FFFFFF}0.1353             & \cellcolor[HTML]{FFFFFF}0.1324               & \cellcolor[HTML]{FFFFFF}0.1426              & 0.1875                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$GAN_{\beta=1000}$    & 855                                        & \cellcolor[HTML]{FFFFFF}0.2900       & \cellcolor[HTML]{FFFFFF}0.7100       & \cellcolor[HTML]{FFFFFF}0.3647             & \cellcolor[HTML]{FFFFFF}0.3761               & \cellcolor[HTML]{FFFFFF}0.3382              & 0.3750                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$MHGAN_{\beta=100}$   & 552                                        & \cellcolor[HTML]{FFFFFF}0.1411       & \cellcolor[HTML]{FFFFFF}0.8589       & \cellcolor[HTML]{FFFFFF}0.1162             & \cellcolor[HTML]{FFFFFF}0.1218               & \cellcolor[HTML]{FFFFFF}0.1029              & 0.1875                                      \\
\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 12} & \cellcolor[HTML]{FFFFFF}$MHGAN_{\beta=1000}$  & 259                                        & \cellcolor[HTML]{FFFFFF}0.5946       & \cellcolor[HTML]{FFFFFF}0.4054       & \cellcolor[HTML]{FFFFFF}0.2265             & \cellcolor[HTML]{FFFFFF}0.2332               & \cellcolor[HTML]{FFFFFF}0.2108              & 0.1458                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $GAN_{\beta=100}$                                & 1,001                                      & 0.5045                               & 0.4955                               & 0.9960                                     & 0.9972                                       & 0.9934                                      & 1.0000                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $GAN_{\beta=1000}$                               & 1,197                                      & 0.4194                               & 0.5806                               & 0.9901                                     & 0.9944                                       & 0.9803                                      & 1.0000                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $MHGAN_{\beta=100}$                              & 242                                        & 0.6570                               & 0.3430                               & 0.3136                                     & 0.3296                                       & 0.2763                                      & 0.2500                                      \\
\rowcolor[HTML]{C0C0C0} 
\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 13} & $MHGAN_{\beta=1000}$                             & 232                                        & 0.7155                               & 0.2845                               & 0.3274                                     & 0.3437                                       & 0.2895                                      & 0.3611                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$GAN_{\beta=100}$     & 1,057                                      & \cellcolor[HTML]{FFFFFF}0.6878       & \cellcolor[HTML]{FFFFFF}0.3122       & \cellcolor[HTML]{FFFFFF}0.9321             & \cellcolor[HTML]{FFFFFF}0.9432               & \cellcolor[HTML]{FFFFFF}0.9103              & 0.9636                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$GAN_{\beta=1000}$    & 946                                        & \cellcolor[HTML]{FFFFFF}0.7664       & \cellcolor[HTML]{FFFFFF}0.2336       & \cellcolor[HTML]{FFFFFF}0.9295             & \cellcolor[HTML]{FFFFFF}0.9341               & \cellcolor[HTML]{FFFFFF}0.9231              & 0.9636                                      \\
\cellcolor[HTML]{FFFFFF}                             & \cellcolor[HTML]{FFFFFF}$MHGAN_{\beta=100}$   & 430                                        & \cellcolor[HTML]{FFFFFF}0.8814       & \cellcolor[HTML]{FFFFFF}0.1186       & \cellcolor[HTML]{FFFFFF}0.4859             & \cellcolor[HTML]{FFFFFF}0.5110               & \cellcolor[HTML]{FFFFFF}0.4316              & 0.8364                                      \\
\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 14} & \cellcolor[HTML]{FFFFFF}$MHGAN_{\beta=1000}$  & 877                                        & \cellcolor[HTML]{FFFFFF}0.8084       & \cellcolor[HTML]{FFFFFF}0.1916       & \cellcolor[HTML]{FFFFFF}0.9090             & \cellcolor[HTML]{FFFFFF}0.9267               & \cellcolor[HTML]{FFFFFF}0.8718              & 0.8909                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $GAN_{\beta=100}$                                & {\color[HTML]{333333} 1,050}               & {\color[HTML]{333333} 0.6448}        & 0.3552                               & 0.9840                                     & 0.9917                                       & 0.9962                                      & 0.9592                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $GAN_{\beta=1000}$                           & {\color[HTML]{333333} 1,145}               & {\color[HTML]{333333} 0.4847}        & 0.5153                               & 0.8067                                     & 0.8274                                       & 0.7585                                      & 0.8163                                      \\
\rowcolor[HTML]{C0C0C0} 
\cellcolor[HTML]{C0C0C0}                             & $MHGAN_{\beta=100}$                              & {\color[HTML]{333333} 268}                 & {\color[HTML]{333333} 0.8433}        & 0.1567                               & 0.3285                                     & 0.3472                                       & 0.2850                                      & 0.2445                                      \\
\rowcolor[HTML]{C0C0C0} 
\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 15} & $MHGAN_{\beta=1000}$                          & {\color[HTML]{333333} 468}                 & {\color[HTML]{333333} 0.6667}        & 0.3333                               & 0.4535                                     & 0.4511                                       & 0.4589                                      & 0.3673                                     
\end{tabular}
\begin{tabular}{ccccccc}
\rowcolor[HTML]{333333} 
{\color[HTML]{FFFFFF} \textbf{System}}                                         & {\color[HTML]{FFFFFF} \textbf{PN}}                                 & \multicolumn{5}{c}{\cellcolor[HTML]{333333}{\color[HTML]{FFFFFF} \textbf{$gen(PN,\mathcal{L}_S^*)$}}}                                                                                                                                                                                                                                                                                                                                                                                       \\
\rowcolor[HTML]{525252} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{525252}{\color[HTML]{FFFFFF} \textbf{}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{525252}{\color[HTML]{FFFFFF} \textbf{}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{525252}{\color[HTML]{FFFFFF} \textbf{$GAN_{\beta=100}$}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{525252}{\color[HTML]{FFFFFF} \textbf{$GAN_{\beta=1000}$}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{525252}{\color[HTML]{FFFFFF} \textbf{$MHGAN_{\beta=100}$}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{525252}{\color[HTML]{FFFFFF} \textbf{$MHGAN_{\beta=1000}$}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{525252}{\color[HTML]{FFFFFF} Mean}} \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{SM1}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9537}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9371}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9636}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9671}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9554}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{FO1}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9249}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9058}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9437}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9502}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9311}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{SM2}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9537}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9371}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9636}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9671}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9554}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 1}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{FO2}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.7849}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.7829}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.7572}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.7569}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.7705}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{SM1}$}                       & \multicolumn{1}{c|}{0.9724}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9699}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9702}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9668}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9698}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{FO1}$}                       & \multicolumn{1}{c|}{0.7007}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7110}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.6966}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.6951}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7008}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{SM2}$}                       & \multicolumn{1}{c|}{0.9724}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9699}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9702}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9668}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9698}                               \\
\multicolumn{1}{|c|}{\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 2}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{FO2}$}                       & \multicolumn{1}{c|}{0.9667}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9652}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9640}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9608}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9642}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{SM1}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9419}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9641}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9221}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9551}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9458}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{FO1}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9423}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9646}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9221}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9551}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9460}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{SM2}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9419}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9641}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9221}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9551}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9458}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 3}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{FO2}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9423}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9646}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9221}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9551}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9460}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{SM1}$}                       & \multicolumn{1}{c|}{0.8787}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8771}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8788}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8789}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8784}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{FO1}$}                       & \multicolumn{1}{c|}{0.5538}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.5538}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.5526}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.5523}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.5531}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{SM2}$}                       & \multicolumn{1}{c|}{0.8876}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8844}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8824}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8802}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8836}                               \\
\multicolumn{1}{|c|}{\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 4}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{FO2}$}                       & \multicolumn{1}{c|}{0.8365}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8352}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8248}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8253}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8305}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{SM1}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9766}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9750}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9780}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9763}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9765}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{FO1}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.1963}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.1040}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.2383}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.1042}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.1607}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{SM2}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9752}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9728}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9768}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9736}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9746}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 5}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{FO2}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.8490}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.8926}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.8454}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.8385}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.8564}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{SM1}$}                       & \multicolumn{1}{c|}{0.9242}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9174}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9280}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9260}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9239}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{FO1}$}                       & \multicolumn{1}{c|}{0.5381}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.5805}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.4519}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.4384}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.5022}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{SM2}$}                       & \multicolumn{1}{c|}{0.9242}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9174}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9280}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9260}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9239}                               \\
\multicolumn{1}{|c|}{\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 6}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{FO2}$}                       & \multicolumn{1}{c|}{0.8615}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8751}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8489}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8418}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8568}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{SM1}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9834}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9753}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9861}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9763}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9803}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{FO1}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9843}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9769}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9861}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9776}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9813}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{SM2}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9834}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9753}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9861}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9763}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9803}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 7}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{FO2}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9843}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9769}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9861}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9776}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9813}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{SM1}$}                       & \multicolumn{1}{c|}{0.7706}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7503}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7583}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7526}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7579}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{FO1}$}                       & \multicolumn{1}{c|}{0.8722}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8741}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9016}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9018}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8874}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{SM2}$}                       & \multicolumn{1}{c|}{0.8164}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7967}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7852}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7933}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7979}                               \\
\multicolumn{1}{|c|}{\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 8}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{FO2}$}                       & \multicolumn{1}{c|}{0.8932}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8924}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7609}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7779}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8311}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{SM1}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9462}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9627}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9428}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9605}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9531}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{FO1}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.7110}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.7057}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.7081}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.7073}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.7080}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{SM2}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9462}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9627}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9428}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9605}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9531}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 9}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{FO2}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9257}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9346}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9227}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9437}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9317}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{SM1}$}                       & \multicolumn{1}{c|}{0.8892}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8859}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8955}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8963}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8917}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{FO1}$}                       & \multicolumn{1}{c|}{0.7170}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7173}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7167}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7181}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7173}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{SM2}$}                       & \multicolumn{1}{c|}{0.9632}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9661}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9699}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9720}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9678}                               \\
\multicolumn{1}{|c|}{\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 10}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{FO2}$}                       & \multicolumn{1}{c|}{0.9339}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9421}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9260}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9294}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9328}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{SM1}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9281}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9241}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9193}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9191}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9227}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{FO1}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.0000}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.1969}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.0000}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.3668}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.1409}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{SM2}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9285}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9244}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9214}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9202}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9236}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 11}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{FO2}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9153}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9116}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9069}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9061}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9100}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{SM1}$}                       & \multicolumn{1}{c|}{0.7675}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7720}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7657}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7643}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7674}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{FO1}$}                       & \multicolumn{1}{c|}{0.6232}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.6930}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.6310}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.6373}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.6461}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{SM2}$}                       & \multicolumn{1}{c|}{0.7572}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.8495}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7547}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7755}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7842}                               \\
\multicolumn{1}{|c|}{\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 12}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{FO2}$}                       & \multicolumn{1}{c|}{0.7103}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7556}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7153}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.6862}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7168}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{SM1}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9537}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9514}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9417}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9395}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9466}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{FO1}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.1195}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.1655}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.1007}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.0992}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.1212}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{SM2}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9537}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9514}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9417}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9395}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9466}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 13}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{FO2}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9563}                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9555}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9432}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9403}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9488}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{SM1}$}                       & \multicolumn{1}{c|}{0.7234}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7322}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7206}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7309}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7268}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{FO1}$}                       & \multicolumn{1}{c|}{0.5221}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.5138}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.4478}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.4931}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.4942}                               \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{SM2}$}                       & \multicolumn{1}{c|}{0.9169}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9173}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9134}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9159}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.9159}                               \\
\multicolumn{1}{|c|}{\multirow{-4}{*}{\cellcolor[HTML]{FFFFFF}System 14}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}$PN_{FO2}$}                       & \multicolumn{1}{c|}{0.8001}                                                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7986}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7840}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7944}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.7943}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{SM1}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}{\color[HTML]{333333} 0.9394}}                     & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}{\color[HTML]{333333} 0.9384}}                      & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9291}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9342}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9353}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{FO1}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}{\color[HTML]{333333} 0.0000}}                     & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}{\color[HTML]{333333} 0.3436}}                      & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.0000}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.0000}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.0859}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{C0C0C0}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{SM2}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}{\color[HTML]{333333} 0.9394}}                     & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}{\color[HTML]{333333} 0.9384}}                      & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9291}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9342}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9353}                               \\
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\multirow{-4}{*}{\cellcolor[HTML]{C0C0C0}System 15}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$PN_{FO2}$}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}{\color[HTML]{333333} 0.9628}}                     & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}{\color[HTML]{333333} 0.9642}}                      & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9555}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9577}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}0.9601}                              
\end{tabular}
